A note on graphs of $k$-colourings

For a graph $G$, the $k$-colouring graph of $G$ has vertices corresponding to proper $k$-colourings of $G$ and edges between colourings that differ at a single vertex. The graph supports the Glauber dynamics Markov chain for $k$-colourings, and has been extensively studied from both extremal and probabilistic perspectives. In this note, we show that for every graph $G$, there exists $k$ such that $G$ is uniquely determined by its $k$-colouring graph, confirming two conjectures of Asgarli, Krehbiel, Levinson and Russell. We further show that no finite family of generalised chromatic polynomials for $G$, which encode induced subgraph counts of its colouring graphs, uniquely determine $G$.

==> G_and_Gprime_colouring.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=8pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=white,
        fill opacity = 0,
        inner sep=0pt,
        minimum size=0pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]

\tikzstyle{every node}=[font=\small]

\begin{scope}[scale=0.8]
\begin{scope}
    \node[mycircle, fill=green!60!black, label={$1$}, label={[yshift=-0.8cm]$v_1$}] (1) at (0,0){};
    \node[mycircle, fill=blue, label={$3$}, label={[yshift=-0.8cm]$v_2$}] (2) at (1.2,0){};
    \node[mycircle, fill=green!60!black, label={$1$}, label={[yshift=-0.8cm]$v_3$}] (3) at (2.4,0){};
    \node[mycircle, fill=pink, label={$4$}, label={[yshift=-0.8cm]$v_4$}] (4) at (3.6,0){};
    \node[mycircle, fill=red, label={$2$}, label={[]right:$v$}] (v) at (3,1){};
    \node[mycircle, fill=blue, label={$3$}, label={[yshift=-0.8cm]$v_5$}] (5) at (4.8,0){};
    \node[mycircle, fill=pink, label={$4$}, label={[yshift=-0.8cm]$v_6$}] (6) at (6,0){};
    \node[mycircle, fill=red, label={$2$}, label={[yshift=-0.8cm]$v_7$}] (7) at (7.2,0){};

    \node[nocircle] (ghost1) at (7.6,0){};
    \node[nocircle] (ghost2) at (8.4,0){};

    \node[mycircle, fill=green!60!black, label={$1$}, label={[yshift=-0.8cm]$v_{11}$}] (11) at (8.8,0){};
    \node[mycircle, fill=blue, label={$3$}, label={[yshift=-0.8cm]$v_{12}$}] (12) at (10,0){};

    \path[every node/.style={font=\sffamily\small}]
        (1) edge [color=black] (2)
        (2) edge [color=black] (3)
        (3) edge [color=black] (4)
        (3) edge [color=black] (v)
        (v) edge [color=black] (4)
        (4) edge [color=black] (5)
        (5) edge [color=black] (6)
        (6) edge [color=black] (7)
        (7) edge [color=black] (ghost1)
        (ghost2) edge [color=black] (11)
        (11) edge [color=black] (12);
    
    \node[scale=1.2] () at (8.05,0) {$\dotsc$};

    \node[scale=1.2] () at (-1.4,1) {$G$};
\end{scope}


\begin{scope}[yshift=-3cm]
    \node[mycircle, fill=green!60!black, label={$1$}, label={[yshift=-0.8cm]$v_1$}] (1) at (0,0){};
    \node[mycircle, fill=blue, label={$3$}, label={[yshift=-0.8cm]$v_2$}] (2) at (1.2,0){};
    \node[mycircle, fill=pink, label={$4$}, label={[yshift=-0.8cm]$v_3$}] (3) at (2.4,0){};
    \node[mycircle, fill=blue, label={$3$}, label={[yshift=-0.8cm]$v_4$}] (4) at (3.6,0){};
    \node[mycircle, fill=green!60!black, label={$1$}, label={[]right:$v'$}] (v') at (4.2,1){};
    \node[mycircle, fill=red, label={$2$}, label={[yshift=-0.8cm]$v_5$}] (5) at (4.8,0){};
    \node[mycircle, fill=pink, label={$4$}, label={[yshift=-0.8cm]$v_6$}] (6) at (6,0){};
    \node[mycircle, fill=red, label={$2$}, label={[yshift=-0.8cm]$v_7$}] (7) at (7.2,0){};

    \node[nocircle] (ghost1) at (7.6,0){};
    \node[nocircle] (ghost2) at (8.4,0){};

    \node[mycircle, fill=green!60!black, label={$1$}, label={[yshift=-0.8cm]$v_{11}$}] (11) at (8.8,0){};
    \node[mycircle, fill=blue, label={$3$}, label={[yshift=-0.8cm]$v_{12}$}] (12) at (10,0){};

    \path[every node/.style={font=\sffamily\small}]
        (1) edge [color=black] (2)
        (2) edge [color=black] (3)
        (3) edge [color=black] (4)
        (4) edge [color=black] (v')
        (v') edge [color=black] (5)
        (4) edge [color=black] (5)
        (5) edge [color=black] (6)
        (6) edge [color=black] (7)
        (7) edge [color=black] (ghost1)
        (ghost2) edge [color=black] (11)
        (11) edge [color=black] (12);
    
    \node[scale=1.2] () at (8.05,0) {$\dotsc$};

    \node[scale=1.2] () at (-1.4,1) {$G'$};
\end{scope}

\draw [dashed] (1.2,1.45) -- (1.2, 0.66);
\draw [dashed] (1.2, -0.78) -- (1.2, -2.22);
\draw [dashed] (1.2, -3.75) -- (1.2,-4.2);

\draw [dashed] (6,1.45) -- (6, 0.66);
\draw [dashed] (6, -0.78) -- (6, -2.22);
\draw [dashed] (6, -3.75) -- (6,-4.2);

\end{scope}
\end{tikzpicture}
\end{document}

==> c4.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}
\usetikzlibrary{calc}

\tikzstyle{every node}=[font=\small]

\begin{document}
\begin{tikzpicture}[
    scale=0.9,
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=8pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=0.45pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]

\begin{scope}
    \begin{scope}[]
        \foreach \x/\y/\name in {-1.35/0/a, 1.35/0/b1, 1.35/0.5/x, 1.35/1/c1, -1.35/1/d}{ % color in outer layer
        \node[nocircle] (\name) at (\x,\y){};
        }
    \end{scope}

    \node[mycircle, fill=green!60!black, label={$1$}] (1) at (-0.8,0.3){};
    \node[mycircle, fill=red, label={$2$}] (2) at (0,0.3){};
    \node[mycircle, fill=blue, label={$3$}] (3) at (0.8,0.3){};


    \path[every node/.style={font=\sffamily\small}]
        (1) edge [color=black] (2)
        (2) edge [color=black] (3)
        (a) edge [color=black, thick ] (b1)
        (b1) edge [color=black, thick ] (c1)
        (c1) edge [color=black, thick ] (d)
        (d) edge [color=black, thick ] (a);
\end{scope}

\begin{scope}[xshift=4cm, yshift=-1.5cm]
    \begin{scope}[]
        \foreach \x/\y/\name in {-1.35/0/a, -1.35/0.5/y, 1.35/0.5/y2, 1.35/0/b, 1.35/1/c2, -1.35/1/d2}{ % color in outer layer
        \node[nocircle] (\name) at (\x,\y){};
        }
    \end{scope}

    \node[mycircle, fill=green!60!black, label={$1$}] (1) at (-0.8,0.3){};
    \node[mycircle, fill=pink, label={$4$}] (2) at (0,0.3){};
    \node[mycircle, fill=blue, label={$3$}] (3) at (0.8,0.3){};

    \path[every node/.style={font=\sffamily\small}]
        (1) edge [color=black] (2)
        (2) edge [color=black] (3)
        (a) edge [color=black, thick ] (b)
        (b) edge [color=black, thick ] (c2)
        (c2) edge [color=black, thick ] (d2)
        (d2) edge [color=black, thick ] (a);
\end{scope}

\begin{scope}[xshift=4cm, yshift=1.5cm]
    \begin{scope}[]
        \foreach \x/\y/\name in {-1.35/0/a3, -1.35/0.5/z, 1.35/0.5/z2, 1.35/0/b3, 1.35/1/c, -1.35/1/d}{ % color in outer layer
        \node[nocircle] (\name) at (\x,\y){};
        }
    \end{scope}

    \node[mycircle, fill=blue, label={$3$}] (1) at (-0.8,0.3){};
    \node[mycircle, fill=red, label={$2$}] (2) at (0,0.3){};
    \node[mycircle, fill=blue, label={$3$}] (3) at (0.8,0.3){};


    \path[every node/.style={font=\sffamily\small}]
        (1) edge [color=black] (2)
        (2) edge [color=black] (3)
        (a3) edge [color=black, thick ] (b3)
        (b3) edge [color=black, thick ] (c)
        (c) edge [color=black, thick ] (d)
        (d) edge [color=black, thick ] (a3);
\end{scope}

\begin{scope}[xshift=8cm]
    \begin{scope}[]
        \foreach \x/\y/\name in {-1.35/0/a4, -1.35/0.5/w, 1.35/0/b, 1.35/1/c, -1.35/1/d4}{ % color in outer layer
        \node[nocircle] (\name) at (\x,\y){};
        }
    \end{scope}

    \node[mycircle, fill=blue, label={$3$}] (1) at (-0.8,0.3){};
    \node[mycircle, fill=pink, label={$4$}] (2) at (0,0.3){};
    \node[mycircle, fill=blue, label={$3$}] (3) at (0.8,0.3){};

    \path[every node/.style={font=\sffamily\small}]
        (1) edge [color=black] (2)
        (2) edge [color=black] (3)
        (a4) edge [color=black, thick ] (b)
        (b) edge [color=black, thick ] (c)
        (c) edge [color=black, thick ] (d4)
        (d4) edge [color=black, thick ] (a4);
\end{scope}

% \path[every node/.style={font=\sffamily\small}]
    % (x) edge [color=black, thick ] (y)
    % (x) edge [color=black, thick ] (z)
    % (y2) edge [color=black, thick ] (w)
    % (z2) edge [color=black, thick ] (w);


    \path[every node/.style={font=\sffamily\small}]
    (b1) edge [color=black, thick ] (d2)
    (c1) edge [color=black, thick ] (a3)
    (c2) edge [color=black, thick ] (a4)
    (b3) edge [color=black, thick ] (d4);

\end{tikzpicture}
\end{document}

==> fig.tex <==
\documentclass{standalone}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows.meta,positioning}
\usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[
    mycircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=5pt,
        font=\small},
    smallcircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 1,
        inner sep=0pt,
        minimum size=3pt,
        font=\small},
    nocircle/.style={
        circle,
        draw=black,
        fill=black,
        fill opacity = 0,
        inner sep=0pt,
        minimum size=0pt,
        font=\small},
    myarrow/.style={-},
    dottedarrow/.style={-,dashed},
    thiccarrow/.style={-,line width=0.9pt},
    node distance=1.2cm and 1.5cm
]

\tikzstyle{every node}=[font=\small]

\begin{scope}
    \node[mycircle, label=left:{$c_0$}] (1) at (-2,0){};
    \foreach \x/\y/\name in {0/2.5/a1,0/1.5/a3, 0/0.7/b1, 0/-0.3/b3, 0/-1.5/c1, 0/-2.5/c3}{ % color in outer layer
        \node[nocircle] (\name) at (\x,\y){};
    }

    \foreach \x/\y/\name in {1/2.4/va1, 1/2.2/va2, 1/2/va3, 1/1.6/va4, 1/0.5/vb1, 1/0.3/vb2, 1/-0.1/vb3, 1/-1.7/vc1, 1/-2.1/vc2, 1/-2.3/vc3}{ % color in outer layer
        \node[smallcircle] (\name) at (\x,\y){};
        \path[every node/.style={font=\sffamily\small}]
        (1) edge [color=black] (\name);
    }

    \node[rotate=90, scale=1.4, blue] () at (1,-1.1) {...};
    \node[rotate=90, scale=0.8] () at (1,0.1) {...};
    \node[rotate=90, scale=0.8] () at (1,-1.9) {...};
    \node[rotate=90, scale=0.8] () at (1,1.8) {...};

    \foreach \x/\y/\name in {2/2.5/x1,  2/1.5/x3}{ 
        \node[nocircle] (\name) at (\x,\y){};
    }
    \path[every node/.style={font=\sffamily\small}]
        (a1) edge [color=black, dashed, blue] (a3)
        (a3) edge [color=black, dashed, blue] (x3)
        (x3) edge [color=black, dashed, blue] (x1)
        (x1) edge [color=black, dashed, blue] (a1);


    \foreach \x/\y/\name in {2/0.7/y1,  2/-0.3/y3}{ 
        \node[nocircle] (\name) at (\x,\y){};
    }
    \path[every node/.style={font=\sffamily\small}]
        (b1) edge [color=black, dashed, blue] (b3)
        (b3) edge [color=black, dashed, blue] (y3)
        (y3) edge [color=black, dashed, blue] (y1)
        (y1) edge [color=black, dashed, blue] (b1);

    \foreach \x/\y/\name in {2/-1.5/z1,  2/-2.5/z3}{ 
        \node[nocircle] (\name) at (\x,\y){};
    }
    \path[every node/.style={font=\sffamily\small}]
        (c1) edge [color=black, dashed, blue] (c3)
        (c3) edge [color=black, dashed, blue] (z3)
        (z3) edge [color=black, dashed, blue] (z1)
        (z1) edge [color=black, dashed, blue] (c1);


    % draw some 4-circuits
    \node[smallcircle] (c21) at (3,1.5){};
    \node[smallcircle] (c22) at (3,1.3){};
    \node[smallcircle] (c23) at (3,1.1){};
    \node[smallcircle] (c24) at (3,0.7){};
    \node[smallcircle] (c25) at (3,-1){};

    \path[every node/.style={font=\sffamily\small}]
        (c21) edge [color=black] (va1)
        (c21) edge [color=black] (vb1)
        (c22) edge [color=black] (va2)
        (c22) edge [color=black] (vb3)
        (c23) edge [color=black] (va3)
        (c23) edge [color=black] (vb2)
        (c24) edge [color=black] (va4)
        (c24) edge [color=black] (vb3)
        (c25) edge [color=black] (va4)
        (c25) edge [color=black] (vc1);

    % draw G
    \node[smallcircle, label={[left, blue]$v_1$}, blue] (v1) at (5.5,2){};
    \node[smallcircle, label={[left, blue]$v_2$}, blue] (v2) at (5.5,0.2){};
    \node[smallcircle, label={[left, blue]$v_n$}, blue] (v3) at (5.5,-2){};
    \node[rotate=90, scale=1.2, blue] () at (5.5,-0.8) {$\dotsc$};
    
    \path[every node/.style={font=\sffamily\small}]
        (v1) edge [color=black, bend left=20, blue] (v2)
        (v1) edge [color=black, dashed, bend left=25, blue] (v3);
    
    
    \draw[blue] (1,2.75) node {$J_{v_1} \setminus c_0$};
    \draw[blue] (1,-0.55) node {$J_{v_2} \setminus c_0$};
    \draw[blue] (1,-2.75) node {$J_{v_n} \setminus c_0$};


    \draw (0.5,-3.5) node {$\mathcal{C}_k(G)$};
    \draw (5.5,-3.5) node {$G$};
\end{scope}

\end{tikzpicture}
\end{document}
